Partially abelian representations of knot groups

A knot complement admits a pseudo-hyperbolic structure by solving Thurston's gluing equations for an octahedral decomposition. It is known that a solution to these equations can be described in terms of region variables, also called $w$-variables. In this paper, we consider the case when pinched octahedra appear as a boundary parabolic solution in the decomposition. A $w$-solution with pinched octahedra induces a solution for a new knot obtained by changing the crossing or inserting a tangle at the pinched place. We discuss this phenomenon with corresponding holonomy representations and give some examples including ones obtained from connected sum.

==> 8_15.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '8_15.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{358.63300233bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34132369)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{8_15.pdf}}%
    \put(-0.02810618,0.18416924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1$}}}%
    \put(0.1418331,0.29945564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2$}}}%
    \put(0.02542173,0.19673976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_3$}}}%
    \put(0.08456052,0.18888319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_4$}}}%
    \put(0.14258756,0.22030894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_5$}}}%
    \put(0.13981359,0.14855019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_6$}}}%
    \put(0.18669432,0.18574069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_7$}}}%
    \put(0.24056375,0.21454419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_8$}}}%
    \put(0.2377633,0.14226493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_9$}}}%
    \put(0.13474119,0.07300086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{10}$}}}%
    \put(0.04738277,0.23720946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1$}}}%
    \put(0.04622198,0.15402875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_2$}}}%
    \put(0.09820348,0.00216765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.04964444,0.00355612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) The knot $8_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{8_15.pdf}}%
    \put(0.44941575,-0.00007843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.36811256,0.00385783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) The granny knot}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{8_15.pdf}}%
    \put(0.68049093,0.00458759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c) The $T(3,4)$ torus knot}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{8_15.pdf}}%
  \end{picture}%
\endgroup%


==> 8_18.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '8_18.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{116.28660668bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88812974)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{8_18.pdf}}%
    \put(0.2207892,0.70141134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1$}}}%
    \put(0.21036516,0.23221307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2$}}}%
    \put(0.69149851,0.21907037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_3$}}}%
    \put(0.69965501,0.67860014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_4$}}}%
    \put(0.46853101,0.67982791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_5$}}}%
    \put(0.2269828,0.4660566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_6$}}}%
    \put(0.44688497,0.23395563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_7$}}}%
    \put(0.68217674,0.45054108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_8$}}}%
    \put(0.45592477,0.46848569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_9$}}}%
    \put(0.59240183,-0.01084631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{10}$}}}%
    \put(0.44915896,0.85908052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1$}}}%
    \put(0.03238936,0.46655796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_2$}}}%
    \put(0.46793644,0.05690663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_3$}}}%
    \put(0.87051681,0.44753841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_4$}}}%
    \put(0.36009726,0.56244804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_5$}}}%
    \put(0.36308445,0.35762259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_6$}}}%
    \put(0.56448417,0.36060972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_7$}}}%
    \put(0.55053603,0.56200967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_8$}}}%
  \end{picture}%
\endgroup%


==> D_J.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'D_J.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{220.59517447bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39692337)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{D_J.pdf}}%
    \put(0.09575959,0.2151993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_a$}}}%
    \put(0.15131724,0.16617975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_b$}}}%
    \put(0.20699784,0.21353698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_c$}}}%
    \put(0.14774801,0.26535215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_d$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{D_J.pdf}}%
    \put(0.07866428,0.00676793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{diagram $D$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{D_J.pdf}}%
    \put(0.35082765,0.12918843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{crossing-change}}}%
    \put(0.12326076,0.35598143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_i$}}}%
    \put(0.27965811,0.25133335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_j$}}}%
    \put(0.0275463,0.17011663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_j$}}}%
    \put(0.18785651,0.07651664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_l$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{D_J.pdf}}%
    \put(0.73041177,0.00558328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{diagram $D^J$}}}%
    \put(0.77500825,0.344538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m^J_i$}}}%
    \put(0.91858385,0.24373671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m^J_j$}}}%
    \put(0.67929379,0.16893132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m^J_l$}}}%
    \put(0.82766215,0.08514896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m^J_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{D_J.pdf}}%
    \put(0.7475073,0.21273172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_a$}}}%
    \put(0.85790302,0.21235167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_c$}}}%
    \put(0.80306473,0.15858311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_b$}}}%
    \put(0.79949534,0.26416684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_d$}}}%
  \end{picture}%
\endgroup%


==> granny.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'granny.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{471.23998927bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5571622)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{granny.pdf}}%
    \put(0.26340964,0.54194658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.36660738,0.43661268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.34529922,0.52486264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left(\begin{array}{cc}1 & 1 \\ 0 & 1 \end{array} \right)$}}}%
    \put(0.12165505,0.52994408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left(\begin{array}{cc}1 & 0 \\ -1 & 1 \end{array} \right)$}}}%
    \put(0.11354635,0.42264086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left(\begin{array}{cc}0 & 1 \\ -1 & 2 \end{array} \right)$}}}%
    \put(0.26448466,0.35347215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{diagram $D$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{granny.pdf}}%
    \put(0.58847841,0.54265251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B'$}}}%
    \put(0.57963135,0.39317965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A'$}}}%
    \put(0.73827399,0.45766263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left(\begin{array}{cc}1 & 0 \\ -1 & 1 \end{array} \right)$}}}%
    \put(0.66062755,0.53404532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left(\begin{array}{cc}0 & 1 \\ -1 & 2 \end{array} \right)$}}}%
    \put(0.45091505,0.4165561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left(\begin{array}{cc}1 & 1 \\ 0 & 1 \end{array} \right)$}}}%
    \put(0.58955343,0.35417819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{diagram $D'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{granny.pdf}}%
    \put(0.05795948,0.25611745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.19225766,0.27216631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{granny.pdf}}%
    \put(0.26620945,0.31718729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) Two trefoil knots to form the granny knot}}}%
    \put(0.05595188,0.00964909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) the granny knot}}}%
    \put(0.42637396,0.01118634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) the knot $8_{21}$}}}%
    \put(0.77269758,0.01097973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c) the knot $8_{15}$}}}%
    \put(2.00326729,1.68395841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27147876\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> granny2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'granny2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{436.35991134bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26192057)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{granny2.pdf}}%
    \put(0.1419053,0.10630086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B'$}}}%
    \put(0.02147451,0.00426007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) the granny knot}}}%
    \put(0.40683918,0.00513198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) the knot $8_{19}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{granny2.pdf}}%
    \put(0.07528693,0.09342326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{granny2.pdf}}%
    \put(0.77419275,0.00451676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c) the knot $8_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{granny2.pdf}}%
  \end{picture}%
\endgroup%


==> octa_region.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'octa_region.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46456693bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{octa_region.pdf}}%
    \put(0.14562606,0.08842586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{crossing $c_k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{octa_region.pdf}}%
    \put(0.12463108,0.22313668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_a$}}}%
    \put(0.19738076,0.15885705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_b$}}}%
    \put(0.26393835,0.22481995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_c$}}}%
    \put(0.19510286,0.29440881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_d$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{octa_region.pdf}}%
    \put(0.50200342,0.31066226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dfrac{w_a}{w_b}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{octa_region.pdf}}%
    \put(0.91310352,0.37565484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dfrac{w_c}{w_d}$}}}%
    \put(0.89490593,0.21410794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{k,c}$}}}%
    \put(0.68817557,0.24591944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{k,d}$}}}%
    \put(0.68836965,0.18056649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{k,b}$}}}%
    \put(0.52510232,0.21651503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{k,a}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{octa_region.pdf}}%
    \put(0.87109946,-0.00134661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dfrac{w_c}{w_b}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{octa_region.pdf}}%
    \put(0.54769753,0.02431074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dfrac{w_a}{w_d}$}}}%
  \end{picture}%
\endgroup%


==> rational_tangle.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rational_tangle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{302.69237128bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34353478)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rational_tangle.pdf}}%
    \put(0.03462833,0.15239392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_a$}}}%
    \put(0.09422467,0.09394791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_b$}}}%
    \put(0.15414818,0.15003618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_c$}}}%
    \put(0.09307439,0.20435952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_d$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rational_tangle.pdf}}%
    \put(0.3340479,0.14250562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_a$}}}%
    \put(0.46186496,0.23097079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_d$}}}%
    \put(0.46318639,0.06759942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_b$}}}%
    \put(0.59151515,0.156183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_c$}}}%
    \put(0.41368663,0.14812285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_c$}}}%
    \put(0.51694301,0.14970242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_a$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{rational_tangle.pdf}}%
    \put(0.83947968,0.25029412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_d$}}}%
    \put(0.77692578,0.16050521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_b$}}}%
    \put(0.87477605,0.04986857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_b$}}}%
    \put(0.72313529,0.11728615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_a$}}}%
    \put(0.81449849,0.20251088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_a$}}}%
    \put(0.90781086,0.14226736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_a$}}}%
    \put(0.75278231,0.20248458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_c$}}}%
    \put(0.83284447,0.12630385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_c$}}}%
    \put(0.95781545,0.14019594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_c$}}}%
    \put(0.77003497,0.07955269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_d$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{rational_tangle.pdf}}%
    \put(0.0239698,0.00388042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a crossing $c_k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{rational_tangle.pdf}}%
    \put(0.19776528,0.34011739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Replace $c_k$ by a rational tangle}}}%
  \end{picture}%
\endgroup%


==> square.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'square.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{436.35991134bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26192057)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{square.pdf}}%
    \put(0.02147451,0.00426007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) the square knot}}}%
    \put(0.40683918,0.00513198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) the knot $8_{20}$ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{square.pdf}}%
    \put(0.77419275,0.00451676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c) the knot $8_{10}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{square.pdf}}%
  \end{picture}%
\endgroup%


==> wirtinger.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wirtinger.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46456693bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{wirtinger.pdf}}%
    \put(0.16255939,0.08842591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{crossing $c_k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{wirtinger.pdf}}%
    \put(0.33676902,0.22626728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_k$}}}%
    \put(0.08159741,0.21530723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{m}_k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{wirtinger.pdf}}%
    \put(0.74502136,0.31880409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_k$}}}%
    \put(0.70457706,0.22866489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{m}_k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{wirtinger.pdf}}%
  \end{picture}%
\endgroup%

